Steady State Blended Gas Flow on Networks: Existence and Uniqueness of Solutions

We prove an existence result for the steady state flow of gas mixtures on networks. The basis of the model are the physical principles of the isothermal Euler equation, coupling conditions for the flow and pressure, and the mixing of incoming flow at nodes. The state equation is based on a convex combination of the ideal gas equations of state for natural gas and hydrogen. We analyze mathematical properties of the model allowing us to prove the existence of solutions in particular for tree-shaped networks and networks with exactly one cycle. Numerical examples illustrate the results and explore the applicability of our approach to different network topologies.

==> tikz/G_flow.tex <==
\scalebox{0.7}{
	\begin{tikzpicture}[
		> = {Latex[scale=1.0]}, % arrow head style
		line width=1pt, % line style
		%node distance=0.5cm, 
		%every node/.style={circle, draw, minimum size=10pt, inner sep = 2.5pt}
		]
		
		\tikzstyle{empty}=[]
		
		\tikzstyle{state}=[
		%fill=black, 
		draw=black,
		circle,
		inner sep=3.5pt,
		outer sep=0pt,
		minimum size=10pt,
		thick
		]
		
		\pgfmathsetmacro{\L}{2}
		\pgfmathsetmacro{\sqrtL}{1.7}
		\pgfmathsetmacro{\hx}{0.25}
		\pgfmathsetmacro{\hy}{0.25}
		
		
		% Nodes
		\node[state] (v0) at (-\L,0) {\(v_0\)};
		\node[state] (v4) at (0, 0) {\(v_4\)};
		\node[state] (v1) at (\sqrtL, \L + \sqrtL) {\(v_1\)};
		\node[state] (v5) at (\sqrtL, \sqrtL) {\(v_5\)};
		\node[state] (v7) at (\sqrtL, -\sqrtL) {\(v_7\)};
		\node[state] (v6) at (2*\sqrtL, 0) {\(v_6\)};
		\node[state] (v2) at (\L + 2*\sqrtL, 0) {\(v_2\)};
		\node[state] (v3) at (\sqrtL, - \L - \sqrtL) {\(v_3\)};
		
		\node[align=right] (graph) at (2*\sqrtL+0.5*\L, - \L - \sqrtL) {\(\G=(\V, \E)\)};
		
		
		% Edges
		\draw[->] (v0) -- (v4);
		\draw[->] (v5) -- (v4);
		%[->] (v4) -- (v7);
		\draw[->] (v1) -- (v5);
		\draw[->] (v5) -- (v6);
		\draw[->] (v7) -- (v6);
		\draw[->] (v7) -- (v3);
		\draw[->] (v6) -- (v2);
		
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\node[] (w0) at (-\L+\hx,\hy) {};
		\node[] (w4) at (-\hx, \hy) {};
		\node[] (w1) at (\sqrtL-\hx, \L + \sqrtL -\hy) {};
		\node[] (w5) at (\sqrtL-\hx, \sqrtL+\hy) {};
		\node[] (w7) at (\sqrtL+\hx, -\sqrtL-\hy) {};
		\node[] (w6) at (2*\sqrtL+\hx, -\hy) {};
		\node[] (w2) at (\L + 2*\sqrtL -\hx, -\hy) {};
		\node[] (w3) at (\sqrtL+\hx, - \L - \sqrtL + \hy) {};
		
		\node[] (ww4) at (0, \hy) {};
		\node[] (ww5) at (\sqrtL-\hy, \sqrtL) {};
		\node[] (ww7) at (\sqrtL+\hx, -\sqrtL) {};
		\node[] (ww6) at (2*\sqrtL, -\hy) {};
		
		\node[] (www5) at (\sqrtL+\hx, \sqrtL) {};
		\node[] (www6) at (2*\sqrtL, \hy) {};
		
		\draw[->, blue!50!black] (w0) -- (w4);
		\draw[->, blue!50!black] (ww4) -- (ww5);
		%[->] (v4) -- (v7);
		\draw[->, blue!50!black] (w1) -- (w5);
		\draw[->, blue!50!black] (www5) -- (www6);
		\draw[->, blue!50!black] (ww6) -- (ww7);
		\draw[->, blue!50!black] (w7) -- (w3);
		\draw[->, blue!50!black] (w6) -- (w2);
		
		\draw[-] (\L + 2*\sqrtL +2 ,\L + \sqrtL) -- (\L + 2*\sqrtL +2 ,-\L - \sqrtL);
		
		
		\begin{scope}[shift={(2*\L + 2*\sqrtL + 4, 0)}]
			% Nodes
			\node[state] (v0) at (-\L,0) {\(v_0\)};
			\node[state] (v4) at (0, 0) {\(v_4\)};
			\node[state] (v1) at (\sqrtL, \L + \sqrtL) {\(v_1\)};
			\node[state] (v5) at (\sqrtL, \sqrtL) {\(v_5\)};
			\node[state] (v7) at (\sqrtL, -\sqrtL) {\(v_7\)};
			\node[state] (v6) at (2*\sqrtL, 0) {\(v_6\)};
			\node[state] (v2) at (\L + 2*\sqrtL, 0) {\(v_2\)};
			\node[state] (v3) at (\sqrtL, - \L - \sqrtL) {\(v_3\)};
			
			\node[align=right] (graph) at (2*\sqrtL+0.5*\L, - \L - \sqrtL) {\(\G_\flow=(\V, \E_\flow)\)};
						
			
			% Edges
			\draw[->, blue!50!black] (v0) -- (v4);
			\draw[->, blue!50!black] (v4) -- (v5);
			%[->] (v4) -- (v7);
			\draw[->, blue!50!black] (v1) -- (v5);
			\draw[->, blue!50!black] (v5) -- (v6);
			\draw[->, blue!50!black] (v6) -- (v7);
			\draw[->, blue!50!black] (v7) -- (v3);
			\draw[->, blue!50!black] (v6) -- (v2);
			
		\end{scope}
\end{tikzpicture}}

==> tikz/additionalEdge.tex <==
%\scalebox{0.8}
\resizebox{\textwidth}{!}{
{
	\begin{tikzpicture}[
		> = {Latex[scale=1.0]}, % arrow head style
		line width=1pt, % line style
		%node distance=0.5cm, 
		%every node/.style={circle, draw, minimum size=10pt, inner sep = 2.5pt}
		]
	
		% Nodes
		\node (v0) at (-2,0) [minimum size=10pt, draw, circle] {\(u\)};
		\node (v1) at (0, 0) [minimum size=10pt, draw, circle] {\(v\)};
        \node (v2) at (1.5,0)  {$\cdots$};
        \node (v3) at (-3.5,1.5) {inflow 1};
        \node (v4) at (-1.5,1.5) {inflow 2};
		% Edges
		\draw[->] (v0) -- (v1) ;
        \draw[->] (v1) -- (v2) ;
        \draw[->] (v3) -- (v0) ;
        \draw[->] (v4) -- (v1) ;

        % Nodes
		\node (v0) at (4,0) [minimum size=10pt, draw, circle] {\(u\)};
		\node (v1) at (6, 0) [minimum size=10pt, draw, circle] {\(v\)};
        \node (v2) at (7.5,0)  {$\cdots$};
        \node (v3) at (2.5,1.5) {inflow 1};
        \node (v4) at (4.5,1.5) {inflow 2};
        \node (v5) at (6.5, 1.5) [minimum size=10pt, draw, circle] {\(w\)};
		% Edges
		\draw[->] (v0) -- (v1) ;
        \draw[->] (v1) -- (v2) ;
        \draw[->] (v3) -- (v0) ;
        \draw[->] (v4) -- (v5) ;
        \draw[->] (v5) -- (v1) ;

        % Nodes
		\node (v0) at (11,0) [minimum size=10pt, draw, circle] {\(u\)};
		\node (v1) at (13, 0) [minimum size=10pt, draw, circle] {\(v\)};
        \node (v2) at (9.5,0)  {$\cdots$};
        \node (v3) at (12.5,1.5) {outflow 1};
        \node (v4) at (14.5,1.5) {outflow 2};
		% Edges
		\draw[->] (v2) -- (v0) ;
        \draw[->] (v0) -- (v1) ;
        \draw[->] (v0) -- (v3) ;
        \draw[->] (v1) -- (v4) ;

        % Nodes
		\node (v0) at (17,0) [minimum size=10pt, draw, circle] {\(u\)};
		\node (v1) at (19, 0) [minimum size=10pt, draw, circle] {\(v\)};
        \node (v2) at (15.5,0)  {$\cdots$};
        \node (v3) at (18.5,1.5) {outflow 1};
        \node (v4) at (20.5,1.5) {outflow 2};
        \node (v5) at (16.5, 1.5) [minimum size=10pt, draw, circle] {\(w\)};
        
		% Edges
		\draw[->] (v2) -- (v0) ;
        \draw[->] (v0) -- (v1) ;
        \draw[->] (v0) -- (v5) ;
        \draw[->] (v1) -- (v4) ;
        \draw[->] (v5) -- (v3) ;

        % Arrows
        \draw[->, line width= 1pt] (-1,-1) to[out=315, in = 225] (4,-1);
        \draw[->, line width= 1pt] (12,-1) to[out=315, in = 225] (17,-1);
\end{tikzpicture}}
}

==> tikz/composition_nonlinear_diamond.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.18995,0.07176,0.23217}%
\definecolor{mycolor2}{rgb}{0.23611,0.19817,0.52574}%
\definecolor{mycolor3}{rgb}{0.26504,0.31891,0.75013}%
\definecolor{mycolor4}{rgb}{0.27673,0.43398,0.90534}%
\definecolor{mycolor5}{rgb}{0.27027,0.54356,0.99060}%
\definecolor{mycolor6}{rgb}{0.21753,0.65329,0.98229}%
\definecolor{mycolor7}{rgb}{0.14189,0.75850,0.90002}%
\definecolor{mycolor8}{rgb}{0.09438,0.84893,0.78669}%
\definecolor{mycolor9}{rgb}{0.12514,0.91546,0.67941}%
\definecolor{mycolor10}{rgb}{0.24504,0.96345,0.54588}%
\definecolor{mycolor11}{rgb}{0.41027,0.99246,0.39992}%
\definecolor{mycolor12}{rgb}{0.57299,0.99819,0.27752}%
\definecolor{mycolor13}{rgb}{0.69570,0.97595,0.21283}%
\definecolor{mycolor14}{rgb}{0.80595,0.92375,0.20471}%
\definecolor{mycolor15}{rgb}{0.90030,0.84924,0.22071}%
\definecolor{mycolor16}{rgb}{0.96636,0.76098,0.22726}%
\definecolor{mycolor17}{rgb}{0.99476,0.65977,0.19817}%
\definecolor{mycolor18}{rgb}{0.99074,0.53471,0.14665}%
\definecolor{mycolor19}{rgb}{0.95969,0.40451,0.09039}%
\definecolor{mycolor20}{rgb}{0.90658,0.29010,0.04620}%
\definecolor{mycolor21}{rgb}{0.83369,0.20106,0.02176}%
\definecolor{mycolor22}{rgb}{0.73827,0.12585,0.00783}%
\definecolor{mycolor23}{rgb}{0.62024,0.06411,0.00409}%
\definecolor{mycolor24}{rgb}{0.47960,0.01583,0.01055}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.652\textwidth,
height=0.585\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
point meta min=-8,
point meta max=-0.489795918367347,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, font=\small},
xlabel={\(\mu\)},
ymin=0.465,
ymax=0.76,
ylabel style={font=\color{white!15!black}, font=\small},
ytick={0.5,0.55,0.6,0.65,0.7,0.75},
ylabel={composition \( \eta_4(\lambda, \mu)\)},
ticklabel style = {font=\scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}, font=\small}, ylabel={parameter \(\lambda\)}}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.476062281231506\\
0.02	0.475949739412606\\
0.04	0.476661459047031\\
0.06	0.47806983514205\\
0.08	0.480072309775905\\
0.1	0.482585514073741\\
0.12	0.485540980809584\\
0.14	0.488881957355459\\
0.16	0.492561003024984\\
0.18	0.496538154455982\\
0.2	0.500779508292561\\
0.22	0.505256114473297\\
0.24	0.509943103509495\\
0.26	0.514818992000703\\
0.28	0.519865125316853\\
0.3	0.52506522684747\\
0.32	0.530405030778862\\
0.34	0.535871980882107\\
0.36	0.541454981870982\\
0.38	0.547144192928314\\
0.4	0.552930855286631\\
0.42	0.558807147485625\\
0.44	0.564766063258356\\
0.46	0.570801308023651\\
0.48	0.576907210759126\\
0.5	0.583078648652898\\
0.52	0.589310982423214\\
0.54	0.595600000584512\\
0.56	0.601941871248763\\
0.58	0.608333100299697\\
0.6	0.614770494978062\\
0.62	0.621251132078432\\
0.64	0.627772330090323\\
0.66	0.634331624724454\\
0.68	0.640926747353801\\
0.7	0.647555605972309\\
0.72	0.654216268334808\\
0.74	0.660906946992083\\
0.76	0.667625985977144\\
0.78	0.674371848933974\\
0.8	0.681143108509666\\
0.82	0.687938436855808\\
0.84	0.694756597106113\\
0.86	0.70159643571521\\
0.88	0.708456875558754\\
0.9	0.715336909708029\\
0.92	0.722235595803348\\
0.94	0.729152050960133\\
0.96	0.736085447149728\\
0.98	0.743035007004142\\
1	0.75\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.485800592544729\\
0.02	0.48539127874882\\
0.04	0.485797621838295\\
0.06	0.486895962820553\\
0.08	0.48858643694571\\
0.1	0.490787513318953\\
0.12	0.493431972210373\\
0.14	0.496463896997699\\
0.16	0.499836394215592\\
0.18	0.503509844071676\\
0.2	0.507450542812776\\
0.22	0.511629638231607\\
0.24	0.516022287034949\\
0.26	0.520606981937279\\
0.28	0.525365009890922\\
0.3	0.530280012575361\\
0.32	0.535337627314121\\
0.34	0.540525191756773\\
0.36	0.545831499495312\\
0.38	0.551246596652361\\
0.4	0.556761611645109\\
0.42	0.562368611979391\\
0.44	0.568060483195838\\
0.46	0.573830826070826\\
0.48	0.57967386893936\\
0.5	0.585584392606796\\
0.52	0.591557665789886\\
0.54	0.597589389403934\\
0.56	0.603675648313485\\
0.58	0.609812869405534\\
0.6	0.615997785039327\\
0.62	0.622227401085219\\
0.64	0.628498968894123\\
0.66	0.634809960644959\\
0.68	0.641158047604499\\
0.7	0.647541080905959\\
0.72	0.65395707451234\\
0.74	0.660404190080181\\
0.76	0.666880723480939\\
0.78	0.673385092771983\\
0.8	0.679915827438533\\
0.82	0.686471558752573\\
0.84	0.693051011115762\\
0.86	0.699652994271113\\
0.88	0.706276396283409\\
0.9	0.712920177201266\\
0.92	0.719583363324847\\
0.94	0.726265042012759\\
0.96	0.732964356969888\\
0.98	0.739680503964986\\
1	0.74641272693298\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.495904823789265\\
0.02	0.495197859205416\\
0.04	0.495296194742843\\
0.06	0.496080432852309\\
0.08	0.49745366766051\\
0.1	0.499336427043424\\
0.12	0.501662920865058\\
0.14	0.504378218096557\\
0.16	0.507436095141909\\
0.18	0.510797376273252\\
0.2	0.514428639688424\\
0.22	0.518301198543047\\
0.24	0.522390291115449\\
0.26	0.526674431684575\\
0.28	0.531134886102837\\
0.3	0.535755244984969\\
0.32	0.540521073952322\\
0.34	0.545419625176703\\
0.36	0.550439598045316\\
0.38	0.555570939457179\\
0.4	0.560804676300304\\
0.42	0.56613277421791\\
0.44	0.571548017973268\\
0.46	0.577043909655411\\
0.48	0.582614581697002\\
0.5	0.588254722249346\\
0.52	0.593959510913814\\
0.54	0.599724563190786\\
0.56	0.605545882297069\\
0.58	0.611419817236181\\
0.6	0.617343026194835\\
0.62	0.623312444492664\\
0.64	0.6293252564378\\
0.66	0.635378870544054\\
0.68	0.641470897650396\\
0.7	0.647599131553798\\
0.72	0.653761531824944\\
0.74	0.65995620852506\\
0.76	0.666181408582944\\
0.78	0.672435503625508\\
0.8	0.678716979084092\\
0.82	0.685024424423172\\
0.84	0.691356524358831\\
0.86	0.697712050951978\\
0.88	0.704089856476302\\
0.9	0.710488866973831\\
0.92	0.716908076421976\\
0.94	0.723346541445421\\
0.96	0.729803376514394\\
0.98	0.736277749577918\\
1	0.74276887808675\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.506392916046655\\
0.02	0.505388387965906\\
0.04	0.505176897872502\\
0.06	0.50564363259809\\
0.08	0.506694921634767\\
0.1	0.508253584591029\\
0.12	0.510255455433839\\
0.14	0.512646750306253\\
0.16	0.515382049345976\\
0.18	0.518422731661044\\
0.2	0.521735749035648\\
0.22	0.525292655811166\\
0.24	0.529068834608325\\
0.26	0.533042873267554\\
0.28	0.537196059638268\\
0.3	0.54151196900614\\
0.32	0.545976124928375\\
0.34	0.550575718677681\\
0.36	0.555299375809991\\
0.38	0.560136960873028\\
0.4	0.565079413177936\\
0.42	0.570118608018465\\
0.44	0.575247238853159\\
0.46	0.580458716847068\\
0.48	0.585747084860378\\
0.5	0.591106943516856\\
0.52	0.596533387418045\\
0.54	0.602021949915186\\
0.56	0.607568555128655\\
0.58	0.613169476129087\\
0.6	0.618821298376339\\
0.62	0.624520887660904\\
0.64	0.630265361913892\\
0.66	0.63605206635169\\
0.68	0.641878551503972\\
0.7	0.647742553742254\\
0.72	0.653641977983137\\
0.74	0.659574882288085\\
0.76	0.665539464121454\\
0.78	0.67153404806216\\
0.8	0.677557074792671\\
0.82	0.68360709121308\\
0.84	0.689682741548373\\
0.86	0.695782759334408\\
0.88	0.701905960182937\\
0.9	0.708051235238737\\
0.92	0.714217545252808\\
0.94	0.72040391520502\\
0.96	0.72660942941768\\
0.98	0.73283322710851\\
1	0.739074498337631\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.517283606260942\\
0.02	0.515982755425962\\
0.04	0.515460613423526\\
0.06	0.515607279547196\\
0.08	0.516332604572047\\
0.1	0.517561944348182\\
0.12	0.519232963761254\\
0.14	0.521293199946412\\
0.16	0.523698182339757\\
0.18	0.526409966561655\\
0.2	0.529395979613812\\
0.22	0.532628101904746\\
0.24	0.53608193131252\\
0.26	0.53973618851714\\
0.28	0.543572232945799\\
0.3	0.547573666048742\\
0.32	0.551726004060664\\
0.34	0.5560164064517\\
0.36	0.560433449316156\\
0.38	0.564966935255811\\
0.4	0.569607733080231\\
0.42	0.574347642007309\\
0.44	0.579179276103825\\
0.46	0.584095965531932\\
0.48	0.589091671817576\\
0.5	0.594160914871776\\
0.52	0.599298709905815\\
0.54	0.604500512710033\\
0.56	0.609762172030563\\
0.58	0.615079887992599\\
0.6	0.620450175693117\\
0.62	0.625869833228396\\
0.64	0.631335913538636\\
0.66	0.636845699548388\\
0.68	0.642396682161307\\
0.7	0.647986540734047\\
0.72	0.653613125709478\\
0.74	0.659274443135637\\
0.76	0.664968640835812\\
0.78	0.670693996027871\\
0.8	0.676448904218711\\
0.82	0.682231869223185\\
0.84	0.688041494176897\\
0.86	0.693876473429264\\
0.88	0.699735585217902\\
0.9	0.705617685037847\\
0.92	0.711521699629927\\
0.94	0.717446621521885\\
0.96	0.723391504063821\\
0.98	0.72935545690654\\
1	0.735337641877362\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.52859639021015\\
0.02	0.527001831017375\\
0.04	0.526169415194648\\
0.06	0.525994484688079\\
0.08	0.526390704997731\\
0.1	0.527286223225491\\
0.12	0.528620753881537\\
0.14	0.53034334118647\\
0.16	0.532410621479655\\
0.18	0.534785460018819\\
0.2	0.537435871320231\\
0.22	0.540334156540146\\
0.24	0.543456208644569\\
0.26	0.546780948486934\\
0.28	0.55028986389574\\
0.3	0.553966630468115\\
0.32	0.557796797656251\\
0.34	0.56176752739654\\
0.36	0.56586737529955\\
0.38	0.570086106528924\\
0.4	0.574414540118406\\
0.42	0.57884441673117\\
0.44	0.583368285844085\\
0.46	0.587979409107572\\
0.48	0.592671677238382\\
0.5	0.597439538284809\\
0.52	0.602277935489242\\
0.54	0.607182253282703\\
0.56	0.612148270196277\\
0.58	0.61717211767746\\
0.6	0.622250243965242\\
0.62	0.627379382313515\\
0.64	0.632556522964168\\
0.66	0.637778888363633\\
0.68	0.643043911193233\\
0.7	0.64834921484756\\
0.72	0.653692596048435\\
0.74	0.659072009326776\\
0.76	0.664485553142357\\
0.78	0.669931457443257\\
0.8	0.675408072493754\\
0.82	0.680913858822283\\
0.84	0.686447378160618\\
0.86	0.692007285262078\\
0.88	0.697592320500853\\
0.9	0.703201303166807\\
0.92	0.708833125380693\\
0.94	0.714486746563809\\
0.96	0.720161188404051\\
0.98	0.725855530267141\\
1	0.731568905007764\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.540351456104047\\
0.02	0.538467435720841\\
0.04	0.537326581405393\\
0.06	0.536829806206734\\
0.08	0.536894888735087\\
0.1	0.537453031269878\\
0.12	0.538446227711282\\
0.14	0.539825227457783\\
0.16	0.541547943521815\\
0.18	0.54357819577399\\
0.2	0.545884709795012\\
0.22	0.548440312672034\\
0.24	0.55122128197461\\
0.26	0.554206814918135\\
0.28	0.557378592601304\\
0.3	0.560720420027419\\
0.32	0.56421792696646\\
0.34	0.567858317989929\\
0.36	0.571630162499678\\
0.38	0.575523217479159\\
0.4	0.579528277168242\\
0.42	0.583637045008201\\
0.44	0.587842024100495\\
0.46	0.592136423130024\\
0.48	0.596514075264381\\
0.5	0.600969367987914\\
0.52	0.605497182188366\\
0.54	0.610092839103227\\
0.56	0.614752053967541\\
0.58	0.619470895395956\\
0.6	0.624245749688114\\
0.62	0.629073289374961\\
0.64	0.633950445429521\\
0.66	0.638874382653568\\
0.68	0.64384247782464\\
0.7	0.648852300248875\\
0.72	0.653901594416221\\
0.74	0.658988264497562\\
0.76	0.66411036045952\\
0.78	0.669266065603371\\
0.8	0.674453685360531\\
0.82	0.679671637199229\\
0.84	0.684918441515881\\
0.86	0.690192713400895\\
0.88	0.695493155182497\\
0.9	0.700818549664159\\
0.92	0.706167753981481\\
0.94	0.711539694013357\\
0.96	0.716933359289897\\
0.98	0.722347798346395\\
1	0.727782114478367\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.552569578474767\\
0.02	0.550402282146847\\
0.04	0.548956583097977\\
0.06	0.548139287372922\\
0.08	0.547872586610676\\
0.1	0.548091008842495\\
0.12	0.548739066811411\\
0.14	0.549769424494455\\
0.16	0.55114145332734\\
0.18	0.55282008480211\\
0.2	0.554774890807681\\
0.22	0.556979340664381\\
0.24	0.559410196475168\\
0.26	0.562047017655732\\
0.28	0.564871752315786\\
0.3	0.567868398234152\\
0.32	0.57102271998103\\
0.34	0.574322011630291\\
0.36	0.577754896713944\\
0.38	0.581311158773257\\
0.4	0.584981597182599\\
0.42	0.588757903955106\\
0.44	0.592632558052135\\
0.46	0.59659873436216\\
0.48	0.600650225027403\\
0.5	0.604781371207161\\
0.52	0.608987003697499\\
0.54	0.613262391094676\\
0.56	0.617603194407386\\
0.58	0.622005427200849\\
0.6	0.626465420501811\\
0.62	0.630979791813924\\
0.64	0.635545417692608\\
0.66	0.640159409411291\\
0.68	0.64481909131999\\
0.7	0.649521981554994\\
0.72	0.654265774806945\\
0.74	0.659048326895558\\
0.76	0.663867640933782\\
0.78	0.668721854893565\\
0.8	0.673609230410306\\
0.82	0.678528142684405\\
0.84	0.683477071356476\\
0.86	0.688454592248451\\
0.88	0.693459369876188\\
0.9	0.698490150650806\\
0.92	0.703545756695936\\
0.94	0.708625080216775\\
0.96	0.71372707836431\\
0.98	0.718850768544668\\
1	0.723995224129201\\
};
\addplot [color=mycolor9, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.565271958578599\\
0.02	0.56282986987867\\
0.04	0.561085037545126\\
0.06	0.559950469999106\\
0.08	0.559353068944968\\
0.1	0.559230962267924\\
0.12	0.559531428620677\\
0.14	0.560209266017603\\
0.16	0.561225497430671\\
0.18	0.562546334872849\\
0.2	0.564142343686675\\
0.22	0.565987763305493\\
0.24	0.56805995134205\\
0.26	0.570338925647559\\
0.28	0.572806984772667\\
0.3	0.575448391604813\\
0.32	0.578249108244418\\
0.34	0.581196572692503\\
0.36	0.584279509853886\\
0.38	0.58748777085759\\
0.4	0.590812195865174\\
0.42	0.594244496456606\\
0.44	0.597777154409997\\
0.46	0.6014033342698\\
0.48	0.60511680756076\\
0.5	0.608911886877211\\
0.52	0.612783368378328\\
0.54	0.616726481464655\\
0.56	0.62073684461095\\
0.58	0.624810426494249\\
0.6	0.628943511691019\\
0.62	0.633132670328855\\
0.64	0.637374731170874\\
0.66	0.641666757688213\\
0.68	0.646006026740629\\
0.7	0.650390009539465\\
0.72	0.654816354612906\\
0.74	0.659282872532066\\
0.76	0.663787522189154\\
0.78	0.668328398446781\\
0.8	0.672903721001179\\
0.82	0.677511824322378\\
0.84	0.682151148551773\\
0.86	0.686820231252431\\
0.88	0.691517699920379\\
0.9	0.696242265176206\\
0.92	0.700992714565963\\
0.94	0.705767906908675\\
0.96	0.710566767135046\\
0.98	0.715388281568273\\
1	0.720231493603411\\
};
\addplot [color=mycolor10, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.578479992865184\\
0.02	0.575774319433331\\
0.04	0.573738612152969\\
0.06	0.572292371412056\\
0.08	0.571367497509637\\
0.1	0.570905991634467\\
0.12	0.570858150058225\\
0.14	0.571181132359181\\
0.16	0.571837816308796\\
0.18	0.572795874623594\\
0.2	0.574027025000418\\
0.22	0.575506416642074\\
0.24	0.577212125145779\\
0.26	0.579124734061885\\
0.28	0.581226986255244\\
0.3	0.583503491851812\\
0.32	0.58594048233805\\
0.34	0.588525602522437\\
0.36	0.591247733727912\\
0.38	0.594096842878906\\
0.4	0.597063853163926\\
0.42	0.600140532758735\\
0.44	0.60331939873476\\
0.46	0.606593633788879\\
0.48	0.60995701384216\\
0.5	0.613403844887633\\
0.52	0.616928907737408\\
0.54	0.620527409539885\\
0.56	0.624194941118655\\
0.58	0.627927439333527\\
0.6	0.631721153787196\\
0.62	0.635572617303262\\
0.64	0.639478619686433\\
0.66	0.643436184346915\\
0.68	0.647442547430785\\
0.7	0.651495139148398\\
0.72	0.65559156703542\\
0.74	0.659729600917051\\
0.76	0.663907159376638\\
0.78	0.668122297555943\\
0.8	0.672373196136647\\
0.82	0.676658151371771\\
0.84	0.680975566052117\\
0.86	0.685323941306996\\
0.88	0.689701869150703\\
0.9	0.694108025696794\\
0.92	0.698541164971392\\
0.94	0.703000113264706\\
0.96	0.707483763966942\\
0.98	0.711991072840802\\
1	0.716521053688127\\
};
\addplot [color=mycolor11, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.592214944729106\\
0.02	0.58926012225442\\
0.04	0.586944858913114\\
0.06	0.58519540806206\\
0.08	0.583948941551897\\
0.1	0.583151601189401\\
0.12	0.58275695310733\\
0.14	0.582724751083679\\
0.16	0.583019939086176\\
0.18	0.5836118407395\\
0.2	0.58447349608556\\
0.22	0.585581115327071\\
0.24	0.586913626169225\\
0.26	0.588452296568502\\
0.28	0.590180418629007\\
0.3	0.59208304238739\\
0.32	0.594146750535942\\
0.34	0.59635946692274\\
0.36	0.598710293064442\\
0.38	0.601189368004871\\
0.4	0.603787747720411\\
0.42	0.606497300963727\\
0.44	0.609310618989684\\
0.46	0.612220937051773\\
0.48	0.6152220659166\\
0.5	0.618308331936021\\
0.52	0.621474524454802\\
0.54	0.624715849527205\\
0.56	0.628027889076852\\
0.58	0.631406564767346\\
0.6	0.634848105961708\\
0.62	0.638349021240727\\
0.64	0.641906073027442\\
0.66	0.645516254929592\\
0.68	0.649176771466359\\
0.7	0.652885019891718\\
0.72	0.656638573865726\\
0.74	0.66043516875822\\
0.76	0.664272688397638\\
0.78	0.668149153101861\\
0.8	0.672062708848671\\
0.82	0.676011617461195\\
0.84	0.679994247699078\\
0.86	0.684009067159337\\
0.88	0.688054634902322\\
0.9	0.692129594728169\\
0.92	0.696232669037761\\
0.94	0.700362653219764\\
0.96	0.704518410511883\\
0.98	0.708698867290247\\
1	0.71290300874587\\
};
\addplot [color=mycolor12, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.606497486076447\\
0.02	0.603311775960689\\
0.04	0.600731951903582\\
0.06	0.598691242129585\\
0.08	0.597132338669452\\
0.1	0.596005778062901\\
0.12	0.595268643542285\\
0.14	0.594883516620839\\
0.16	0.594817623904051\\
0.18	0.595042137989855\\
0.2	0.595531600939241\\
0.22	0.596263445957656\\
0.24	0.597217598307691\\
0.26	0.598376140552719\\
0.28	0.59972303034987\\
0.3	0.601243861413774\\
0.32	0.602925660137894\\
0.34	0.604756711818331\\
0.36	0.606726411572299\\
0.38	0.608825135951854\\
0.4	0.611044131976966\\
0.42	0.613375420891571\\
0.44	0.615811714412888\\
0.46	0.618346341622074\\
0.48	0.620973184951475\\
0.5	0.62368662397483\\
0.52	0.626481485912842\\
0.54	0.629353001936392\\
0.56	0.632296768490254\\
0.58	0.635308712977009\\
0.6	0.638385063238241\\
0.62	0.641522320351675\\
0.64	0.64471723433141\\
0.66	0.647966782376092\\
0.68	0.651268149358697\\
0.7	0.65461871029298\\
0.72	0.658016014546799\\
0.74	0.661457771602615\\
0.76	0.664941838191078\\
0.78	0.668466206645695\\
0.8	0.672028994345466\\
0.82	0.675628434128737\\
0.84	0.679262865575594\\
0.86	0.682930727068363\\
0.88	0.686630548550378\\
0.9	0.690360944912397\\
0.92	0.694120609944105\\
0.94	0.697908310795173\\
0.96	0.701722882896464\\
0.98	0.705563225297421\\
1	0.709428296380366\\
};
\addplot [color=mycolor13, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.621347063264531\\
0.02	0.617953262707027\\
0.04	0.615128289768745\\
0.06	0.612812517927608\\
0.08	0.610954372987575\\
0.1	0.609509018178177\\
0.12	0.608437288764522\\
0.14	0.607704822623954\\
0.16	0.607281345986717\\
0.18	0.607140082966755\\
0.2	0.607257264555226\\
0.22	0.607611718063974\\
0.24	0.608184522049327\\
0.26	0.608958714847564\\
0.28	0.609919047249909\\
0.3	0.611051771710446\\
0.32	0.612344461942476\\
0.34	0.613785857912197\\
0.36	0.61536573215398\\
0.38	0.61707477406226\\
0.4	0.618904489401673\\
0.42	0.62084711275037\\
0.44	0.622895530975372\\
0.46	0.625043216151614\\
0.48	0.627284166592424\\
0.5	0.629612854869745\\
0.52	0.632024181876227\\
0.54	0.634513436125436\\
0.56	0.637076257606359\\
0.58	0.639708605608515\\
0.6	0.642406730017962\\
0.62	0.645167145655072\\
0.64	0.647986609284562\\
0.66	0.65086209897865\\
0.68	0.653790795557073\\
0.7	0.656770065864131\\
0.72	0.659797447674075\\
0.74	0.662870636042817\\
0.76	0.665987470946808\\
0.78	0.669145926069673\\
0.8	0.672344098614143\\
0.82	0.675580200031572\\
0.84	0.678852547574034\\
0.86	0.682159556585092\\
0.88	0.685499733454974\\
0.9	0.688871669174294\\
0.92	0.692274033427808\\
0.94	0.695705569176175\\
0.96	0.699165087679284\\
0.98	0.702651463919761\\
1	0.706163632389593\\
};
\addplot [color=mycolor14, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.636781025328072\\
0.02	0.633207312615914\\
0.04	0.630161910211746\\
0.06	0.627592441290669\\
0.08	0.62545323108313\\
0.1	0.623704268123702\\
0.12	0.622310352886474\\
0.14	0.621240395520373\\
0.16	0.620466833084479\\
0.18	0.61996514321392\\
0.2	0.619713436100109\\
0.22	0.619692110457093\\
0.24	0.619883562065427\\
0.26	0.62027193575196\\
0.28	0.620842913436414\\
0.3	0.621583532270617\\
0.32	0.622482028001059\\
0.34	0.623527699565541\\
0.36	0.624710791639841\\
0.38	0.626022392418212\\
0.4	0.627454344371354\\
0.42	0.628999166099502\\
0.44	0.630649983703986\\
0.46	0.632400470351574\\
0.48	0.634244792912813\\
0.5	0.636177564726826\\
0.52	0.638193803687379\\
0.54	0.640288894963714\\
0.56	0.64245855776906\\
0.58	0.644698815673195\\
0.6	0.647005970025802\\
0.62	0.649376576116858\\
0.64	0.651807421750746\\
0.66	0.654295507953704\\
0.68	0.656838031570848\\
0.7	0.659432369540312\\
0.72	0.662076064658933\\
0.74	0.664766812676996\\
0.76	0.667502450579491\\
0.78	0.670280945928522\\
0.8	0.673100387156437\\
0.82	0.675958974712184\\
0.84	0.678855012974655\\
0.86	0.681786902856606\\
0.88	0.684753135031317\\
0.9	0.687752283721663\\
0.92	0.690783000997863\\
0.94	0.69384401153595\\
0.96	0.696934107794114\\
0.98	0.700052145568566\\
1	0.703197039894523\\
};
\addplot [color=mycolor15, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.652813429067417\\
0.02	0.649094371814432\\
0.04	0.64585964236658\\
0.06	0.643064135627612\\
0.08	0.640668178676194\\
0.1	0.638636736896711\\
0.12	0.636938755377633\\
0.14	0.635546609430311\\
0.16	0.634435643702139\\
0.18	0.63358378365514\\
0.2	0.632971206491969\\
0.22	0.63258006118121\\
0.24	0.632394229242542\\
0.26	0.632399119532783\\
0.28	0.632581491525117\\
0.3	0.632929302570353\\
0.32	0.633431575427275\\
0.34	0.634078282991903\\
0.36	0.634860247675687\\
0.38	0.635769053305789\\
0.4	0.636796967766323\\
0.42	0.637936874883227\\
0.44	0.639182214289298\\
0.46	0.640526928199534\\
0.48	0.641965414187761\\
0.5	0.643492483189657\\
0.52	0.645103322069561\\
0.54	0.646793460182776\\
0.56	0.648558739444493\\
0.58	0.650395287483699\\
0.6	0.652299493517362\\
0.62	0.654267986628643\\
0.64	0.656297616174242\\
0.66	0.658385434081305\\
0.68	0.660528678824646\\
0.7	0.662724760901122\\
0.72	0.664971249640443\\
0.74	0.667265861211144\\
0.76	0.669606447697235\\
0.78	0.671990987135664\\
0.8	0.674417574417418\\
0.82	0.676884412966164\\
0.84	0.67938980711799\\
0.86	0.681932155134297\\
0.88	0.684509942787304\\
0.9	0.68712173746414\\
0.92	0.689766182741289\\
0.94	0.692441993386154\\
0.96	0.695147950747039\\
0.98	0.697882898496786\\
1	0.700645738698803\\
};
\addplot [color=mycolor16, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.669453402545614\\
0.02	0.665631162694723\\
0.04	0.662245892571952\\
0.06	0.659259680087635\\
0.08	0.65663887561911\\
0.1	0.654353509349926\\
0.12	0.652376801642255\\
0.14	0.650684749561414\\
0.16	0.649255776083622\\
0.18	0.648070431173606\\
0.2	0.647111135999231\\
0.22	0.646361963191186\\
0.24	0.645808447357711\\
0.26	0.64543742110342\\
0.28	0.6452368726352\\
0.3	0.645195821710926\\
0.32	0.64530421123226\\
0.34	0.64555281222722\\
0.36	0.645933140331987\\
0.38	0.646437382180443\\
0.4	0.647058330356779\\
0.42	0.647789325771119\\
0.44	0.648624206488333\\
0.46	0.649557262182359\\
0.48	0.650583193507514\\
0.5	0.651697075778432\\
0.52	0.652894326434817\\
0.54	0.654170675838725\\
0.56	0.655522141012817\\
0.58	0.656945001979748\\
0.6	0.658435780407007\\
0.62	0.659991220299296\\
0.64	0.661608270513037\\
0.66	0.663284068895471\\
0.68	0.665015927874959\\
0.7	0.666801321349874\\
0.72	0.668637872741596\\
0.74	0.670523344092781\\
0.76	0.67245562610572\\
0.78	0.674432729027584\\
0.8	0.676452774299702\\
0.82	0.678513986897195\\
0.84	0.680614688293297\\
0.86	0.682753289989703\\
0.88	0.684928287560546\\
0.9	0.687138255163034\\
0.92	0.689381840472642\\
0.94	0.691657760005051\\
0.96	0.693964794790792\\
0.98	0.696301786371974\\
1	0.698667633093448\\
};
\addplot [color=mycolor17, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.686702901316497\\
0.02	0.682828678125546\\
0.04	0.679340915133823\\
0.06	0.676208694064777\\
0.08	0.673404309078145\\
0.1	0.670902860114214\\
0.12	0.668681906486003\\
0.14	0.666721170556649\\
0.16	0.665002283252313\\
0.18	0.663508564678188\\
0.2	0.662224834315542\\
0.22	0.661137246248702\\
0.24	0.660233145653886\\
0.26	0.659500943416427\\
0.28	0.658930006259844\\
0.3	0.658510560193071\\
0.32	0.658233605429716\\
0.34	0.658090841219965\\
0.36	0.658074599273427\\
0.38	0.65817778464882\\
0.4	0.658393823151424\\
0.42	0.658716614417479\\
0.44	0.659140489980927\\
0.46	0.659660175715932\\
0.48	0.66027075813157\\
0.5	0.660967654065469\\
0.52	0.661746583383129\\
0.54	0.662603544340801\\
0.56	0.663534791313597\\
0.58	0.664536814628084\\
0.6	0.665606322270976\\
0.62	0.666740223273403\\
0.64	0.667935612594387\\
0.66	0.669189757348046\\
0.68	0.6705000842372\\
0.7	0.671864168071882\\
0.72	0.673279721265012\\
0.74	0.674744584209579\\
0.76	0.676256716452218\\
0.78	0.677814188587321\\
0.8	0.679415174803988\\
0.82	0.681057946025296\\
0.84	0.682740863585664\\
0.86	0.684462373397733\\
0.88	0.686221000565097\\
0.9	0.688015344401626\\
0.92	0.689844073822034\\
0.94	0.691705923071794\\
0.96	0.693599687767612\\
0.98	0.695524221222429\\
1	0.697478431031364\\
};
\addplot [color=mycolor18, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.704553623428966\\
0.02	0.70068938463252\\
0.04	0.697158355359085\\
0.06	0.693936271417343\\
0.08	0.69100116866537\\
0.1	0.688333116786961\\
0.12	0.685913989208812\\
0.14	0.683727263561224\\
0.16	0.681757848054309\\
0.18	0.679991929926089\\
0.2	0.67841684275689\\
0.22	0.677020949965658\\
0.24	0.675793542231673\\
0.26	0.674724746937686\\
0.28	0.673805448022363\\
0.3	0.673027214872307\\
0.32	0.672382239086165\\
0.34	0.671863278112471\\
0.36	0.671463604905064\\
0.38	0.671176962859612\\
0.4	0.670997525396039\\
0.42	0.670919859637492\\
0.44	0.670938893709482\\
0.46	0.671049887245112\\
0.48	0.671248404735563\\
0.5	0.671530291410697\\
0.52	0.671891651373883\\
0.54	0.672328827749033\\
0.56	0.672838384627055\\
0.58	0.673417090624298\\
0.6	0.674061903887502\\
0.62	0.674769958398953\\
0.64	0.67553855145217\\
0.66	0.676365132183046\\
0.68	0.677247291054112\\
0.7	0.678182750200772\\
0.72	0.679169354558196\\
0.74	0.680205063696182\\
0.76	0.68128794429698\\
0.78	0.682416163217744\\
0.8	0.683587981085297\\
0.82	0.684801746376158\\
0.84	0.686055889939471\\
0.86	0.687348919924652\\
0.88	0.688679417079295\\
0.9	0.690046030386179\\
0.92	0.691447473011188\\
0.94	0.692882518536592\\
0.96	0.694349997456523\\
0.98	0.695848793913595\\
1	0.697377842657525\\
};
\addplot [color=mycolor19, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.722982749332744\\
0.02	0.719203311414488\\
0.04	0.715701756897534\\
0.06	0.712459976903628\\
0.08	0.709461402574358\\
0.1	0.706690844770779\\
0.12	0.704134353387471\\
0.14	0.701779093536948\\
0.16	0.699613236290496\\
0.18	0.69762586201725\\
0.2	0.695806874658698\\
0.22	0.694146925522005\\
0.24	0.692637345381424\\
0.26	0.691270083849971\\
0.28	0.690037655129046\\
0.3	0.68893308936675\\
0.32	0.687949888959835\\
0.34	0.687081989222883\\
0.36	0.68632372292384\\
0.38	0.685669788249643\\
0.4	0.685115219821015\\
0.42	0.684655362423122\\
0.44	0.684285847159775\\
0.46	0.684002569774262\\
0.48	0.683801670910575\\
0.5	0.683679518115389\\
0.52	0.683632689404275\\
0.54	0.683657958235819\\
0.56	0.683752279754893\\
0.58	0.683912778181764\\
0.6	0.684136735237201\\
0.62	0.68442157950565\\
0.64	0.684764876648942\\
0.66	0.68516432039225\\
0.68	0.685617724212111\\
0.7	0.686123013663546\\
0.72	0.686678219289665\\
0.74	0.687281470062814\\
0.76	0.687930987311359\\
0.78	0.688625079090649\\
0.8	0.689362134960734\\
0.82	0.690140621136937\\
0.84	0.690959075982599\\
0.86	0.691816105816159\\
0.88	0.692710381007275\\
0.9	0.693640632339017\\
0.92	0.694605647615207\\
0.94	0.695604268493844\\
0.96	0.696635387529235\\
0.98	0.697697945406963\\
1	0.698790928357158\\
};
\addplot [color=mycolor20, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.741947024632614\\
0.02	0.738342555739801\\
0.04	0.734959582497297\\
0.06	0.731785479844873\\
0.08	0.728808564322176\\
0.1	0.726018007892732\\
0.12	0.723403761062111\\
0.14	0.720956484141454\\
0.16	0.718667485667016\\
0.18	0.716528667121406\\
0.2	0.714532473216768\\
0.22	0.712671847097804\\
0.24	0.710940189905835\\
0.26	0.709331324216516\\
0.28	0.707839460925061\\
0.3	0.706459169205613\\
0.32	0.705185349216862\\
0.34	0.704013207265438\\
0.36	0.702938233172667\\
0.38	0.701956179619988\\
0.4	0.701063043274102\\
0.42	0.700255047515487\\
0.44	0.699528626613581\\
0.46	0.698880411209231\\
0.48	0.698307214980102\\
0.5	0.697806022378123\\
0.52	0.697373977339726\\
0.54	0.697008372880025\\
0.56	0.696706641491244\\
0.58	0.696466346273775\\
0.6	0.696285172735487\\
0.62	0.696160921201256\\
0.64	0.696091499780403\\
0.66	0.696074917844765\\
0.68	0.696109279974672\\
0.7	0.69619278033412\\
0.72	0.696323697440055\\
0.74	0.696500389293938\\
0.76	0.696721288846625\\
0.78	0.696984899770271\\
0.8	0.697289792513246\\
0.82	0.697634600616237\\
0.84	0.698018017269558\\
0.86	0.698438792093454\\
0.88	0.698895728124724\\
0.9	0.699387678994401\\
0.92	0.699913546282509\\
0.94	0.70047227703706\\
0.96	0.701062861445523\\
0.98	0.701684330647945\\
1	0.702335754681768\\
};
\addplot [color=mycolor21, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.75\\
0.06	0.75\\
0.08	0.749052359031822\\
0.1	0.746347573334519\\
0.12	0.743779246213124\\
0.14	0.741341190125955\\
0.16	0.73902758604968\\
0.18	0.736832956446488\\
0.2	0.734752140576477\\
0.22	0.732780271921248\\
0.24	0.73091275751104\\
0.26	0.729145258970758\\
0.28	0.727473675120429\\
0.3	0.725894125983351\\
0.32	0.724402938070862\\
0.34	0.722996630826365\\
0.36	0.721671904123459\\
0.38	0.720425626723769\\
0.4	0.719254825609609\\
0.42	0.718156676115082\\
0.44	0.717128492786768\\
0.46	0.716167720911814\\
0.48	0.715271928657277\\
0.5	0.714438799769857\\
0.52	0.713666126789972\\
0.54	0.712951804738386\\
0.56	0.712293825237426\\
0.58	0.711690271032302\\
0.6	0.711139310881104\\
0.62	0.710639194784858\\
0.64	0.710188249531523\\
0.66	0.709784874530095\\
0.68	0.709427537913006\\
0.7	0.709114772886888\\
0.72	0.708845174313416\\
0.74	0.708617395503496\\
0.76	0.708430145209421\\
0.78	0.70828218480087\\
0.8	0.708172325611796\\
0.82	0.708099426446226\\
0.84	0.708062391232012\\
0.86	0.708060166812365\\
0.88	0.708091740865846\\
0.9	0.708156139946165\\
0.92	0.708252427633825\\
0.94	0.708379702792228\\
0.96	0.708537097921422\\
0.98	0.708723777603174\\
1	0.7089389370315\\
};
\addplot [color=mycolor22, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.75\\
0.26	0.75\\
0.28	0.749269261029426\\
0.3	0.747604178892658\\
0.32	0.746006245830294\\
0.34	0.744473251422788\\
0.36	0.743003081214675\\
0.38	0.741593711562704\\
0.4	0.740243204812345\\
0.42	0.738949704778501\\
0.44	0.737711432508283\\
0.46	0.736526682305508\\
0.48	0.735393817998269\\
0.5	0.734311269432398\\
0.52	0.733277529175039\\
0.54	0.732291149413786\\
0.56	0.731350739037983\\
0.58	0.730454960889822\\
0.6	0.729602529173829\\
0.62	0.728792207014182\\
0.64	0.728022804150122\\
0.66	0.727293174760433\\
0.68	0.726602215408626\\
0.7	0.725948863101099\\
0.72	0.725332093451079\\
0.74	0.724750918941695\\
0.76	0.724204387281984\\
0.78	0.723691579850087\\
0.8	0.723211610218288\\
0.82	0.722763622754907\\
0.84	0.722346791298435\\
0.86	0.721960317899579\\
0.88	0.721603431627199\\
0.9	0.721275387434377\\
0.92	0.720975465081127\\
0.94	0.720702968110456\\
0.96	0.720457222874736\\
0.98	0.720237577609505\\
1	0.720043401552051\\
};
\addplot [color=mycolor23, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.75\\
0.66	0.75\\
0.68	0.749190115897933\\
0.7	0.748306586263624\\
0.72	0.747450175767248\\
0.74	0.746620295240122\\
0.76	0.745816372457267\\
0.78	0.745037851532665\\
0.8	0.74428419234022\\
0.82	0.743554869959183\\
0.84	0.742849374142821\\
0.86	0.742167208809219\\
0.88	0.74150789155313\\
0.9	0.740870953177888\\
0.92	0.740255937246399\\
0.94	0.739662399650337\\
0.96	0.739089908196669\\
0.98	0.738538042210717\\
1	0.738006392154975\\
};
\addplot [color=mycolor24, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.75\\
1	0.75\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/consumption_at_node.tex <==
\scalebox{0.7}{
	\begin{tikzpicture}[
		> = {Latex[scale=1]}, % arrow head style
		%shorten > = 1pt, % don't touch arrow head to node
		% auto,
		thick, % line style
		]

        \pgfmathsetmacro{\L}{3}
        \pgfmathsetmacro{\h}{1}
		
		\tikzstyle{inner state}=[
		fill=white, 
		draw=black,
		circle,
		inner sep=3pt,
		outer sep=1pt,
		minimum size=10pt
		]
		
		\tikzstyle{empty state}=[]
		
		%\node[inner state,  label=below:{$\bm{v}$}] (0) {};     
		\node[inner state] (0) at (0,0) {$\bm{\eta_v}$};       
		\node[empty state] (1) at (-\L, \L) {}; 
		\node[empty state] (2) at (-\L, -\L) {};  
		\node[empty state] (3) at (\L, \L) {}; 
		\node[empty state] (4) at (\L, -\L) {};
		\node[empty state] (5) at (1.41*\L, 0) {}; 
		
		\path[->] (1) edge node[midway, sloped, below left] {} (0); %{1} (2);
		\path[->] (2) edge node[midway, sloped, above left] {} (0); %{1} (2);
		\path[->, loosely dashed, dash pattern={on 12pt off 12pt}, black!30] (0) edge node[midway, sloped, below right] {} (5); 
		
		\path[->] (0) edge node[midway, sloped, above right] {} (3); 
		\path[->] (0) edge node[midway, sloped, below right] {} (4); 
		
		\begin{scope}[nodes={midway, sloped, fill=white}]
			\path[->] (1) edge node {$\eta_{e_1}, \, q_{e_1}$} (0);
			\path[->] (2) edge node {$\eta_{e_2}, \, q_{e_2}$} (0); 
			
			\path[->] (0) edge node {$\eta_{e_3} = \textcolor{blue!70!black}{\bm{\eta_v}}, \, q_{e_3}$} (3); %{3} (3); 
			\path[->] (0) edge node {$\eta_{e_4} = \textcolor{blue!70!black}{\bm{\eta_v}}, \, q_{e_4}$} (4);
			
			\path[->, black!30] (0) edge node {$\textcolor{red!80!black}{\bm{b_v} \ge 0}, \, \textcolor{blue!70!black}{\bm{\eta_v}}$} (5);
		\end{scope}
		
		
		\node at (0, -\L-\h) {$\textcolor{blue!70!black}{\bm{\eta_v}} = 
			\displaystyle{ \frac{\text{incoming hydrogen}}{\text{incoming gas}} }
				= \displaystyle{
					\frac{\eta_{e_1} q_{e_1} + \eta_{e_2} q_{e_2}} {q_{e_1} + q_{e_2} }
					}$};

	\end{tikzpicture}
}

==> tikz/cut_graph.tex <==
\scalebox{0.7}{
	\begin{tikzpicture}[
		> = {Latex[scale=1.0]}, % arrow head style
		line width=1pt, % line style
		%node distance=0.5cm, 
		every node/.style={circle, draw, minimum size=0pt, inner sep=2.5pt}
		]
		
		\pgfmathsetmacro{\L}{2}
		\pgfmathsetmacro{\sqrtL}{2}
		\pgfmathsetmacro{\h}{0.5}
		
		
		% Nodes
		\node (v1) at (-\L,0) {\(v_0\)};
		\node (v5) at (0, 0) {\(v_4\)};
		\node (v2) at (\sqrtL, \L + \sqrtL) {\(v_1\)};
		\node (v6) at (\sqrtL, \sqrtL) {\(v_5\)};
		\node (v8) at (\sqrtL, -\sqrtL) {\(v_7\)};
		\node (v7) at (2*\sqrtL, 0) {\(v_6\)};
		\node (v3) at (\L + 2*\sqrtL, 0) {\(v_2\)};
		\node (v4) at (\sqrtL, - \L - \sqrtL) {\(v_3\)};
		
		
		% Edges
		\draw[->] (v1) -- (v5);
		\draw[->, blue!70!black] (v8) -- (v7);
		\draw[->]  (v5) -- (v6);
		\draw[->] (v5) -- (v8);
		\draw[->] (v2) -- (v6);
		\draw[->] (v6) -- (v7);
	%	\draw[->] (v8) -- (v7);
		\draw[->] (v8) -- (v4);
		\draw[->] (v7) -- (v3);
		
		% indicate cut: center point
		\draw[red!80!black, very thick] (1.5*\sqrtL - \h, -0.5*\sqrtL + \h) -- (1.5*\sqrtL + \h, -0.5*\sqrtL - \h);
		
		
		
		\draw[->, dashed] (1.5*\sqrtL, -0.5*\sqrtL) to[bend right] (2* \L + 2* \sqrtL + 2, 
			0.5* \sqrtL - 0.4);
		%\draw[->, dashed] (1.5*\sqrtL, -0.5*\sqrtL) to[bend right] (2* \L + 4* \sqrtL + 1, 
		%	0.5* \sqrtL - 0.4);
			
		\draw[->, dashed] (1.5*\sqrtL, -0.5*\sqrtL)  .. controls (2* \L + 3* \sqrtL + 2, -1.5*\sqrtL) ..  (2* \L + 4* \sqrtL + 2, 
		0.5* \sqrtL - 0.4);

		
		
		\begin{scope}[shift={({2* \L + 2* \sqrtL + 2}, 1.5*\sqrtL)}]
			% Nodes
			\node (v1) at (-\L,0) {\(v_0\)};
			\node (v5) at (0, 0) {\(v_4\)};
			\node (v2) at (\sqrtL, \L + \sqrtL) {\(v_1\)};
			\node (v6) at (\sqrtL, \sqrtL) {\(v_5\)};
			\node (v8) at (\sqrtL, -\sqrtL) {\(v_7\)};
			\node (v7) at (2*\sqrtL, 0) {\(v_6\)};
			\node (v3) at (\L + 2*\sqrtL, 0) {\(v_2\)};
			\node (v4) at (\sqrtL, - \L - \sqrtL) {\(v_3\)};
			\node[red!80!black] (vl) at (0, - \sqrtL) {\(v_\cl\)};
			\node[red!80!black]  (vr) at (2*\sqrtL,  -\sqrtL) {\(v_\crr\)};
			
			% Edges
			\draw[->] (v1) -- (v5);
			\draw[->]  (v5) -- (v6);
			\draw[->] (v5) -- (v8);
			\draw[->] (v2) -- (v6);
			\draw[->] (v6) -- (v7);
			%\draw[->] (v8) -- (v7);
			\draw[->] (v8) -- (v4);
			\draw[->] (v7) -- (v3);
			\draw[->, blue!70!black] (v8) -- (vl);
			\draw[->, blue!70!black] (vr) -- (v7);
		\end{scope}
\end{tikzpicture}}

==> tikz/diamond_network_cut.tex <==
\scalebox{0.7}{
	\begin{tikzpicture}[
		> = {Latex[scale=1.0]}, % arrow head style
		line width=1pt, % line style
		%node distance=0.5cm, 
		every node/.style={circle, draw, minimum size=0pt, inner sep=2.5pt}
		]
		
		\pgfmathsetmacro{\L}{2}
		\pgfmathsetmacro{\sqrtL}{2}
		\pgfmathsetmacro{\h}{0.5}
		
		
		% Nodes
		\node (v1) at (-\L,0) {\(v_0\)};
		\node (v5) at (0, 0) {\(v_4\)};
		\node (v2) at (\sqrtL, \L + \sqrtL) {\(v_1\)};
		\node (v6) at (\sqrtL, \sqrtL) {\(v_5\)};
		\node (v8) at (\sqrtL, -\sqrtL) {\(v_7\)};
		\node (v7) at (2*\sqrtL, 0) {\(v_6\)};
		\node (v3) at (\L + 2*\sqrtL, 0) {\(v_2\)};
		\node (v4) at (\sqrtL, - \L - \sqrtL) {\(v_3\)};
		
		
		% Edges
		\draw[->] (v1) -- (v5);
		\draw[->] (v8) -- (v7);
		\draw[->]  (v5) -- (v6);
		\draw[->] (v5) -- (v8);
		\draw[->] (v2) -- (v6);
		\draw[->] (v6) -- (v7);
	    \draw[->, blue!70!black] (v6) -- (v8);
		\draw[->] (v8) -- (v4);
		\draw[->] (v7) -- (v3);
		
		% indicate cut: center point
		\draw[red!80!black, very thick] (\sqrtL - \h, 0) -- (\sqrtL + \h, 0);
				
		\draw[->, dashed] (\sqrtL, 0) to[bend left] (2* \L + 2* \sqrtL + 2.1, \sqrtL + 0.1);			
		\draw[->, dashed] (\sqrtL, 0) to[bend right] (2* \L + 2* \sqrtL + 2.1, -\sqrtL - 0.1);	;

		\begin{scope}[shift={({2* \L + 2* \sqrtL + 2.5}, 0*\sqrtL)}]
			% Nodes
			\node (v1) at (-\L,0) {\(v_0\)};
			\node (v5) at (0, 0) {\(v_4\)};
			\node (v2) at (\sqrtL, \L + \sqrtL) {\(v_1\)};
			\node (v6) at (\sqrtL, \sqrtL) {\(v_5\)};
			\node (v8) at (\sqrtL, -\sqrtL) {\(v_7\)};
			\node (v7) at (2*\sqrtL, 0) {\(v_6\)};
			\node (v3) at (\L + 2*\sqrtL, 0) {\(v_2\)};
			\node (v4) at (\sqrtL, - \L - \sqrtL) {\(v_3\)};
			\node[red!80!black] (vr) at (0, -\sqrtL) {\(v_\crr\)};
			\node[red!80!black]  (vl) at (0,  \sqrtL) {\(v_\cl\)};
			
			% Edges
			\draw[->] (v1) -- (v5);
			\draw[->]  (v5) -- (v6);
			\draw[->] (v5) -- (v8);
			\draw[->] (v2) -- (v6);
			\draw[->] (v6) -- (v7);
			\draw[->] (v8) -- (v7);
			\draw[->] (v8) -- (v4);
			\draw[->] (v7) -- (v3);
			\draw[->, blue!70!black] (v6) -- (vl);
			\draw[->, blue!70!black] (vr) -- (v8);
		\end{scope}
\end{tikzpicture}}

==> tikz/edge_vs_flow_direction.tex <==
\scalebox{0.9}{
	\begin{tikzpicture}[
		> = {Latex[scale=1.0]}, % arrow head style
		line width=1pt, % line style
		%node distance=0.5cm, 
		%every node/.style={circle, draw, minimum size=10pt}
		]
		
		\tikzstyle{empty}=[]
		
		\tikzstyle{state}=[
		%fill=black, 
		draw=black,
		circle,
		inner sep=0pt,
		outer sep=0pt,
		minimum size=15pt,
		thick
		]
		
		\pgfmathsetmacro{\L}{4}
		\pgfmathsetmacro{\h}{0.25}
		\pgfmathsetmacro{\x}{4.5}
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
		%\node[align=center] at (\L / 2, 1.5) {\(\bullet \) Flow directed away from \(v \, \Leftrightarrow \, a(v,e)q_e \le 0\)};
		
		\node[state] (v) at (0,0) {\(v\)}; 
		\node[state] (w) at (\L,0) {\(w\)};
		
		\node[empty] (v0) at (\h,-\h) {}; 
		\node[empty] (w0) at (\L-\h,-\h) {};
		
					
		\path[->] (v) edge node[midway, above] {$e=(v,w)$} (w);
		\path[->, blue!50!black] (v0) edge node[midway, below] {flow $q_e$} (w0);
		
		\begin{scope}[shift={(0,-2.5)}]
			\node[state] (v) at (0,0) {\(v\)}; 
			\node[state] (w) at (\L,0) {\(w\)};
			
			\node[empty] (v0) at (\h,-\h) {}; 
			\node[empty] (w0) at (\L-\h,-\h) {};
			
			
			\path[<-] (v) edge node[midway, above] {$e=(w,v)$} (w);
			\path[->, blue!50!black] (v0) edge node[midway, below] {flow $q_e$} (w0);
			
			%\node[empty] (text) at (\L / 2, - 3*\h) {\(\Rightarrow \quad a(v,e) q_e \le 0\)};
		\end{scope}
		
	%	\node[empty] (text) at (\L / 2, - 3*\h) {\(\Rightarrow \quad a(v,e) q_e \le 0\)};
	%	\draw (\L + \x/2, -3.5) -- (\L + \x/2, 2);
				
		
	\end{tikzpicture}
}



==> tikz/flow_along_path.tex <==
\scalebox{0.7}{
	\begin{tikzpicture}[
		> = {Latex[scale=1.0]}, % arrow head style
		line width=1pt, % line style
		%node distance=0.5cm, 
		%every node/.style={circle, draw, minimum size=10pt}
		]
		
		\tikzstyle{empty}=[]
		
		\tikzstyle{state}=[
		%fill=black, 
		draw=black,
		circle,
		inner sep=3pt,
		outer sep=0pt,
		minimum size=15pt,
		thick
		]
		
		\pgfmathsetmacro{\L}{5}
        \pgfmathsetmacro{\Lx}{5}
        \pgfmathsetmacro{\Ly}{5}
		\pgfmathsetmacro{\h}{0.5}
		\pgfmathsetmacro{\dx}{0.75}
		\pgfmathsetmacro{\dy}{0.25}
  
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\node[state] (v0) at (0,0) {\(v_0\)}; 
		\node[state] (v1) at (\Lx, 0) {\(v_1\)};
  		\node[state] (v2) at (2*\Lx,0) {\(v_2\)};
		\node[state] (v3) at (2*\Lx, -\Ly) {\(v_3\)};
		\node[state] (v4) at (\Lx,-\Ly) {\(v_4\)};
		\node[state] (v5) at (0, -\Ly) {\(v_5\)};
    

		\node[empty, above] (w0) at (0,\h) {\(a(v_0, e_0) q_{e_0} \le 0 \)}; 
		\node[empty, above] (w1) at  (\Lx, \h) {\(a(v_1, e_1) q_{e_1} \le 0 \)};
		\node[empty, above] (w2) at (2*\Lx, \h) {\(a(v_2, e_2) q_{e_2} \le 0 \)};
        \node[empty, below] (w3) at (2* \Lx, -\Ly -\h) {\(a(v_3, e_3) q_{e_3} \le 0 \)};
		\node[empty, below] (w4) at  (\Lx, -\Ly - \h) {\(a(v_4, e_4) q_{e_4} \le 0 \)};
		\node[empty, below] (w5) at  (0, -\Ly - \h) {\(a(v_5, e_5) q_{e_5} \le 0 \)};
    
				
		\path[->] (v0) edge node[midway, above] {} (v1);
        \path[->] (v2) edge node[midway, above] {} (v1);
        \path[->] (v2) edge node[midway, above] {} (v3);
        \draw[->] (v4) edge node[midway, above] {} (v3);
        \draw[->] (v4) edge node[midway, above] {} (v5);
        \draw[->] (v0) edge node[midway, above] {} (v5);
        
    
		\path[->, blue!50!black, sloped] (\dx, - \dy) edge node[midway, below] {flow $q_{e_0}$} ({\Lx - \dx, -\dy });	
        \path[->, blue!50!black] (\Lx+\dx,-\dy) edge node[midway, below] {flow $q_{e_1}$} (2*\Lx -\dx,-\dy);	
        \path[->, blue!50!black, sloped] (2*\Lx + \dy, -\dx) edge node[midway, above] {flow $q_{e_2}$} (2* \Lx + \dy, -\Ly +\dx);	
        \path[->, blue!50!black, sloped] (2*\Lx - \dx, -\Ly -\dy) edge node[midway, below] {flow $q_{e_3}$} (\Lx + \dx, - \Ly - \dy);	
        \path[->, blue!50!black, sloped] (\Lx - \dx, -\Ly -\dy) edge node[midway, below] {flow $q_{e_4}$} (\dx, - \Ly - \dy);	
        \path[->, blue!50!black, sloped] (-\dy, -\Ly +\dx) edge node[midway, above] {flow $q_{e_5}$} (-\dy, -\dx);	
             
	\end{tikzpicture}
}

==> tikz/flow_directed_into_node.tex <==
\scalebox{0.9}{
	\begin{tikzpicture}[
		> = {Latex[scale=1.0]}, % arrow head style
		line width=1pt, % line style
		%node distance=0.5cm, 
		%every node/.style={circle, draw, minimum size=10pt}
		]
		
		\tikzstyle{empty}=[]
		
		\tikzstyle{state}=[
		%fill=black, 
		draw=black,
		circle,
		inner sep=0pt,
		outer sep=0pt,
		minimum size=15pt,
		thick
		]
		
		\pgfmathsetmacro{\L}{4}
		\pgfmathsetmacro{\h}{0.25}
		\pgfmathsetmacro{\x}{4.5}

			%\node[align=center] at (\L / 2 - 2* \h, 1.5) {\(\bullet \) Flow directed into \(v \, \Leftrightarrow \, a(v,e)q_e \ge 0\)};
				
		\node[state] (v) at (0,0) {\(v\)}; 
		\node[state] (w) at (\L,0) {\(w\)};
			
		\node[empty] (v0) at (\h,-\h) {}; 
		\node[empty] (w0) at (\L-\h,-\h) {};
			
			
		\path[->] (v) edge node[midway, above] {$e=(v,w)$} (w);
		\path[<-, blue!50!black] (v0) edge node[midway, below] {flow $q_e$} (w0);
			
			%\node[empty] (text) at (\L / 2, - 3*\h) {\(\Rightarrow \quad a(v,e) q_e \le 0\)};		
		
    \begin{scope}[shift={(0,-2.5)}]
		\node[state] (v) at (0,0) {\(v\)}; 
		\node[state] (w) at (\L,0) {\(w\)};
		
		\node[empty] (v0) at (\h,-\h) {}; 
		\node[empty] (w0) at (\L-\h,-\h) {};
			
			
		\path[<-] (v) edge node[midway, above] {$e=(v,w)$} (w);
		\path[<-, blue!50!black] (v0) edge node[midway, below] {flow $q_e$} (w0);
    \end{scope}

\end{tikzpicture}
}

==> tikz/mixing_at_nodes.tex <==
\scalebox{0.7}{
	\begin{tikzpicture}[
		> = {Latex[scale=1]}, % arrow head style
		%shorten > = 1pt, % don't touch arrow head to node
		% auto,
		node distance=4cm, % distance between nodes
		thick, % line style
		]

        \pgfmathsetmacro{\L}{3}
        \pgfmathsetmacro{\h}{1}
		
		\tikzstyle{inner state}=[
		fill=white, 
		draw=black,
		circle,
		inner sep=3pt,
		outer sep=1pt,
		minimum size=10pt
		]
		
		\tikzstyle{empty state}=[]
		
		%\node[inner state,  label=below:{$\bm{v}$}] (0) {};     
		\node[inner state] (0) at (0,0) {$\bm{\eta_v}$};       
		\node[empty state] (1) at (-\L, \L) {}; 
		\node[empty state] (2) at (-\L, -\L) {};  
		\node[empty state] (3) at (\L, \L) {}; 
		\node[empty state] (4) at (\L, -\L) {};
		\node[empty state] (5) at (-1.41*\L, 0) {};     
		
		\path[->] (1) edge node[midway, sloped, below left] {} (0); %{1} (2);
		\path[->] (2) edge node[midway, sloped, above left] {} (0); %{1} (2);
		\path[->, loosely dashed, dash pattern={on 12pt off 12pt}, black!30] (5) edge node[midway, sloped, below right] {} (0); 
	
		\path[->] (0) edge node[midway, sloped, above right] {} (3); 
		\path[->] (0) edge node[midway, sloped, below right] {} (4); 
		
		\begin{scope}[nodes={midway, sloped, fill=white}]
			\path[->] (1) edge node {$\eta_{e_1}, \, q_{e_1}$} (0);
			\path[->] (2) edge node {$\eta_{e_2}, \, q_{e_2}$} (0); 
			
			\path[->] (0) edge node {$\eta_{e_3} = \textcolor{blue!70!black}{\bm{\eta_v}}, \, q_{e_3}$} (3); %{3} (3); 
			\path[->] (0) edge node {$\eta_{e_4} = \textcolor{blue!70!black}{\bm{\eta_v}}, \, q_{e_4}$} (4);

   %dash pattern={on 12pt off 12pt},
			\path[->, black!30] (5) edge node {$\textcolor{green!70!black}{\bm{b_v} < 0}, \, \textcolor{green!70!black}{\bm{\zeta_v}}$} (0);
		\end{scope}
		
			
		\node at (0,-\L-\h) {$\textcolor{blue!70!black}{\bm{\eta_v}} =
			\displaystyle{ \frac{\text{incoming hydrogen}}{\text{incoming gas}} }
			= \displaystyle{
				\frac{\eta_{e_1} q_{e_1} + \eta_{e_2} q_{e_2} + \textcolor{green!70!black}{\bm{\zeta_v b_v}}} {q_{e_1} + q_{e_2} + \textcolor{green!70!black}{\bm{b_v}}}
		}$};
	\end{tikzpicture}
}

==> tikz/overview.tex <==
\scalebox{0.75}{
	\begin{tikzpicture}[
		> = {Latex[scale=1.0]}, 
		%auto,
		% rotate=90,
		% transform shape
		]
		
		\tikzstyle{dataset} = [rectangle, draw, text width = 2in, rounded corners = 5pt, thick]
		
		\pgfmathsetmacro{\hx}{6}
		\pgfmathsetmacro{\hy}{2}
		\pgfmathsetmacro{\hyy}{1.75}
		
		\pgfmathsetmacro{\d}{0.3}
		\pgfmathsetmacro{\dx}{1.5}
		\pgfmathsetmacro{\dxx}{0.5}
		\pgfmathsetmacro{\dy}{1.5}
		\pgfmathsetmacro{\dyy}{0.25}
		
		% lower row of boxes 
		\draw[rounded corners = 5pt, thick] (0, \hyy + \dyy) rectangle (\hx, \dyy + \hy + \hyy) node  [rectangle split, rectangle split parts = 2, midway] {For fixed \(\lambda \in \R \) the function \nodepart{second} \( H_{\eta}(\lambda, \mu)\) has a unique root \( \mu_{\eta}(\lambda)\).};
			
		\draw[rounded corners = 5pt, thick] (0,0) rectangle (\hx, \hyy)  node [midway, align=right] {\(\bullet\) \cref{lemma: composition linear}  \hspace{7pt} \(\quad \bullet \) \cref{lemma: root curve H eta}};
		
		% middle 
		\draw[rounded corners = 5pt, thick] (\hx + \dx,\hyy + \dyy) rectangle (2*\hx+ \dx,  \dyy + \hy + \hyy) node  [rectangle split, rectangle split parts = 2,midway] {The function \(g = H_p(\cdot, \mu_{\eta}(\cdot))\)  \nodepart{second} is continuous.};
		
		\draw[rounded corners = 5pt, thick] (\hx + \dx, 0) rectangle (2*\hx+\dx, \hyy) 
		node  [rectangle split, rectangle split parts = 2, midway]
		{\(\bullet \) \cref{korollar: flow continuous} 
			\(\quad \bullet \) \cref{lemma: composition continuous} 
			\nodepart{second} \(\bullet \) \cref{lemma: Hp continuous} \hspace{7pt}
			\(\quad \bullet \) \cref{lemma: root curve continuous}};
		
		% right
		\draw[rounded corners = 5pt, thick] (\dx + \dxx+2*\hx,\hyy + \dyy) rectangle (\dx + \dxx+3*\hx,  \dyy + \hy + \hyy) node  [rectangle split, rectangle split parts = 2, midway] {There exit values \( \lambda^{\pm}\) such that \nodepart{second} \(g(\lambda^-) \le 0 \) and \(g(\lambda^+) \ge 0 \).};
		
		\draw[rounded corners = 5pt, thick, align=left] (2*\hx + \dx + \dxx, 0) rectangle (3*\hx+\dx+\dxx, \hyy)
		node  [midway, align=left] {\(\bullet\) \cref{lemma: flow linear}  \( \quad \bullet\) \cref{lemma: unidirectional flow}};
		
		% intermediate value theorem
		\draw[rounded corners = 5pt, thick] (0.5 * \hx,-\dy) rectangle (\dx + \dxx + 2.5*\hx, -\dy-\hyy) node  [midway] {Apply the \emph{intermediate value theorem} to \( g(\lambda) = H_p(\lambda, \mu_{\eta}(\lambda))\).};
		
		% main lemma
		\draw[rounded corners = 5pt, thick] (\hx + \dx,-2*\dy - \hyy) rectangle (2*\hx + \dx, -2*\dy - \hyy - \hy) node  [rectangle split, rectangle split parts = 2, midway] {\textbf{\cref{lemma: common root}} \nodepart{second} \( H_p\) and \( H_{\eta} \) have a common root};
		
		% surronding boxes
		\node[above] at ({\hx / 2} , {\dyy + \hy + \hyy + \d}) {\textbf{Step~\labelcref{item: step 1}}};
		\draw[rounded corners = 5pt, very thick, dashed]
		(-\d, - \d) rectangle (\hx + \d, {\dyy + \hy + \hyy + \d});
		
		\node[above] at (\dxx / 2 + \dx + 2*\hx + \d, {\dyy + \hy + \hyy + \d}) {\textbf{Step~\labelcref{item: step 2}}};
		\draw[rounded corners = 5pt, very thick, dashed]
		(\hx + \dx -\d, -\d) rectangle (\dxx + \dx+3*\hx + \d,  \dyy + \hy + \hyy + \d);
		
		
		% arrows
		\draw[->, thick] (0.5 * \hx, -\d) -- (\hx + 0.5*\dx, -\dy);
		\draw[->, thick] (1.5 * \hx + \dx, -\d) -- (1.5*\hx +\dx, -\dy);
		\draw[->, thick] (2.5*\hx + \dx + \dxx , -\d) -- (2*\hx + \dx + \dxx/2, -\dy);
		\draw[->, thick] (1.5 * \hx + \dx, -\dy - \hyy) -- (1.5*\hx +\dx, -2*\dy +- \hyy);
	\end{tikzpicture}
}

==> tikz/overview_proof.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[
    > = {Latex[scale=1.0]}, 
    %auto,
   % rotate=90,
   % transform shape
]

    \pgfmathsetmacro{\w}{8}
   	\pgfmathsetmacro{\h}{1.5}
    \pgfmathsetmacro{\dx}{1.5}
   	\pgfmathsetmacro{\dy}{2}
    \pgfmathsetmacro{\dyy}{1}

    % left column of boxes 
    \draw[rounded corners = 5pt, thick] (0, 0) rectangle (\w, \h) node  [rectangle split, rectangle split parts = 2, midway] {\cref{lemma: root curve H eta} \nodepart{second} \( H_{\eta}\) has a unique root \( \mu_{\eta}(\lambda)\).};

    \draw[rounded corners = 5pt, thick] (0, \h + \dy) rectangle (\w, 2*\h + \dy) node  [rectangle split, rectangle split parts = 2, midway] {\cref{lemma: root curve continuous} \nodepart{second}\(\mu_{\eta}(\lambda)\) is continuous in \( \lambda \neq 0\).};

    \draw[rounded corners = 5pt, thick] (0, 2*\h + 2*\dy) rectangle (\w, 3*\h + 2*\dy) node [midway] {\(H_p(\lambda, \mu_{\eta}(\lambda))\) is continuous in \( \lambda\).};

    % right column of boxes
    \draw[rounded corners = 5pt, thick] (\w + \dx, 2*\h + 2*\dy) rectangle (2*\w + \dx, 3*\h + 2*\dy) node  [rectangle split, rectangle split parts = 2, midway] {There exist \( \lambda^{\pm} \in \R\) such that \nodepart{second} \(H_p(\lambda^+, \mu_{\eta}(\lambda^+)) \ge 0\) and \( H_p(\lambda^-, \mu_{\eta}(\lambda^-) \le 0\).};

     % root node = main result
    \draw[rounded corners = 5pt, thick] (0.5 *\w + 0.5* \dx, 3*\h + 2*\dy + \dyy) rectangle (1.5*\w + 0.5*\dx, 4*\h + 2*\dy + \dyy) node [rectangle split, rectangle split parts = 2, midway] {\cref{thm: existence result} \nodepart{second} \(H_p\) and \( H_{\eta}\) have a common root};

    % consequence for gas flow problem
    \draw[rounded corners = 5pt, thick] (0.5 *\w + 0.5* \dx, 4*\h + 2*\dy + 2*\dyy) rectangle (1.5*\w + 0.5*\dx, 5*\h + 2*\dy + 2*\dyy) node [rectangle split, rectangle split parts = 2, midway] {The gas flow problem~\labelcref{eq: gas flow} \nodepart{second}  admits a solution \( (\q, \etaa, \p)\).};

    % drawing the arrows on the left
    \draw[->, thick] (0.5 * \w, -\dy) -- (0.5*\w, 0)
    node[midway, above, fill=white] {\cref{lemma: composition linear}}
    node[midway, below, fill=white] {\(\eta_v^c\) is linear in \( \mu\)};
    
    \draw[->, thick] (0.5 * \w, \h) -- (0.5*\w, \h + \dy)
    node[midway, above, fill=white] {\cref{lemma: composition continuous}}
    node[midway, below, fill=white] {\(\eta_v^c\) is continuous};

    \draw[->, thick] (0.5 * \w, 2*\h + \dy) -- (0.5*\w, 2*\h + 2*\dy)
    node[midway, above, fill=white] {\cref{lemma: Hp continuous}}
    node[midway, below, fill=white] {\(H_p\) is continuous};

    \draw[->, thick] (0.5 * \w, 3*\h + 2* \dy) -- (0.75* \w + 0.5 * \dx, 3*\h + 2*\dy +\dyy)
    node[midway, right] {\qquad Intermediate Value Theorem};

    % drawing arrows on the right
    \draw[->, thick] 
    (1.5 * \w + \dx, 2*\h + \dy) -- (1.5*\w + \dx, 2*\h + 2*\dy)
    node[midway, fill=white] {\cref{lemma: unidirectional flow}};

    \draw[->, thick] (1.5 * \w + \dx, 3*\h + 2*\dy) -- (1.25* \w + 0.5 * \dx, 3*\h + 2*\dy + \dyy);

    % arrows to main result
    \draw[->, thick] ( \w + 0.5*\dx, 4*\h + 2*\dy + \dyy) -- (\w + 0.5 * \dx,  4*\h + 2*\dy + 2*\dyy);
 
    
\end{tikzpicture}
}

==> tikz/restriction_cycle.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.742\textwidth, %0.742
height=0.585\textwidth, %0.585
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-6,
xmax=2,
xlabel style={font=\color{white!15!black}, font=\small},
xlabel={\(\lambda\)},
xtick={-6,-5,-4,-3,-2,-1,0,1,2},
ymin=-0.01,
ymax=0.006,
ylabel style={font=\color{white!15!black}, font=\small},
ylabel={\(H_p(\lambda, \mu_{\eta}(\lambda))\)},
ticklabel style = {font=\scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font = \small}
%legend style={legend cell align=left, align=left, anchor=north west, 
%	legend pos = north west, draw=white!15!black, font=\small}
]
\addplot [very thick, color=blue!70!black, forget plot]
  table[row sep=crcr]{%
-6	-0.00827262440289989\\
-5.83673469387755	-0.00779090521538084\\
-5.6734693877551	-0.00731914307293202\\
-5.51020408163265	-0.00685733181711612\\
-5.3469387755102	-0.00640546474207326\\
-5.18367346938776	-0.00596353453233833\\
-5.02040816326531	-0.00553153319191146\\
-4.85714285714286	-0.00510945196328638\\
-4.69387755102041	-0.00469728123456115\\
-4.53061224489796	-0.0042950104326451\\
-4.36734693877551	-0.00390262790002627\\
-4.20408163265306	-0.00352012075208741\\
-4.04081632653061	-0.00314747471127852\\
-3.87755102040816	-0.00278467391365744\\
-3.71428571428571	-0.00243170068225496\\
-3.55102040816327	-0.00208853526046937\\
-3.38775510204082	-0.00175515549694083\\
-3.22448979591837	-0.0014315364714097\\
-3.06122448979592	-0.00111765004808539\\
-2.89795918367347	-0.000813464339745273\\
-2.73469387755102	-0.000518943060926258\\
-2.57142857142857	-0.000234044742528638\\
-2.40816326530612	4.12782281205004e-05\\
-2.24489795918367	0.000307080788715552\\
-2.08163265306122	0.000563426666984057\\
-1.91836734693878	0.000772427617623528\\
-1.75510204081633	0.000941130632568843\\
-1.59183673469388	0.00110983364751727\\
-1.42857142857143	0.00127853666246436\\
-1.26530612244898	0.00144723967741101\\
-1.10204081632653	0.0016159426923581\\
-0.938775510204082	0.00178464570730519\\
-0.775510204081633	0.00195334872225184\\
-0.612244897959184	0.00212205173719904\\
-0.448979591836735	0.00229075475214602\\
-0.285714285714286	0.00245945776709355\\
-0.122448979591837	0.00262816078203976\\
0.0408163265306118	0.002797059203691\\
0.204081632653061	0.0029704133272892\\
0.367346938775509	0.00314985372553878\\
0.530612244897958	0.00333525190049677\\
0.693877551020408	0.00352649189060306\\
0.857142857142857	0.00372346877825658\\
1.02040816326531	0.00392608740563283\\
1.18367346938775	0.00413426126561922\\
1.3469387755102	0.00434791154062353\\
1.51020408163265	0.00456696626675734\\
1.6734693877551	0.00479135960472021\\
1.83673469387755	0.00502103120181374\\
2	0.00525592563210076\\
};
%\addlegendentry{\( g = H_p(\cdot, \mu_{\eta}(\cdot))\)}

\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, color=red!60!black, fill=red!60!black] table[row sep=crcr]{%
x	y\\
-2.43300609834716	0\\
};
\addlegendentry{root \( \lambda^{\ast} \)}

\end{axis}
\end{tikzpicture}%

==> tikz/restriction_diamond.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.742\textwidth,
height=0.585\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-8,
xmax=8,
xlabel style={font=\color{white!15!black}, font=\small},
xlabel={\(\lambda\)},
xtick={-8,-6,-4,-2,0,2,4,6,8},
ymin=-0.012,
ymax=0.006,
ylabel style={font=\color{white!15!black}, font=\small},
ylabel={\(H_p(\lambda, \mu_{\eta}(\lambda))\)},
ticklabel style = {font=\scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\small}
%legend style={legend cell align=left, align=left, anchor=north west, 
%	legend pos = north west, draw=white!15!black, font=\small}
]
\addplot [very thick, color=blue!70!black, forget plot]
  table[row sep=crcr]{%
-8	-0.0104587382089354\\
-7.6734693877551	-0.00982516548093937\\
-7.34693877551021	-0.00921326167244629\\
-7.02040816326531	-0.00862302983688323\\
-6.69387755102041	-0.00805447339710819\\
-6.36734693877551	-0.00750759619750285\\
-6.04081632653061	-0.00698240256354232\\
-5.71428571428571	-0.00647889736951157\\
-5.38775510204082	-0.0059970861147427\\
-5.06122448979592	-0.00553697500794215\\
-4.73469387755102	-0.00509857105814859\\
-4.40816326530612	-0.00468188216819598\\
-4.08163265306122	-0.00428691722242647\\
-3.75510204081633	-0.00391368615261811\\
-3.42857142857143	-0.00356219995207763\\
-3.25651016550287	-0.00338582536632259\\
-3.10204081632653	-0.00323247058262588\\
-2.77551020408163	-0.00292451067287658\\
-2.44897959183673	-0.00263833281974613\\
-2.12244897959184	-0.00237394814031688\\
-1.79591836734694	-0.00213136339819364\\
-1.46938775510204	-0.00191057537460537\\
-1.16912122638553	-0.00172677920813236\\
-1.14285714285714	-0.0017115597781534\\
-0.816326530612246	-0.00153477702311022\\
-0.489795918367347	-0.0013798500810065\\
-0.163265306122449	-0.00124319392308969\\
-0.148174094712861	-0.00123790132984247\\
-0.130415842526355	-0.00123172023354989\\
-0.116490303593758	-0.00122690912930162\\
-0.105277515339946	-0.00122305866403583\\
-0.0960551395330221	-0.00121990773225233\\
-0.0883363854619134	-0.00121728195977155\\
-0.081781234893005	-0.0012150604635881\\
-0.0761450026586322	-0.00121315680692646\\
-0.0712471137767983	-0.00121150754850241\\
-0.0669513972972172	-0.00121006507389776\\
-0.0631532278961445	-0.0012087929507878\\
-0.059770891064392	-0.00120766282893425\\
-0.0567396373549111	-0.00120665231715655\\
-0.0540074968970846	-0.00120574349601554\\
-0.0515322747761268	-0.00120492185475296\\
-0.0492793560454194	-0.00120417551763702\\
-0.047220076784608	-0.00120349467191422\\
-0.045330497920175	-0.00120287113852413\\
-0.0435904702246505	-0.00120229804573535\\
-0.0419829128957204	-0.00120176957800311\\
-0.0404932508839493	-0.00120128078058102\\
-0.0391089716561939	-0.0012008274059454\\
0.0476969255283841	-0.00116800648508431\\
0.05006443548992	-0.00116731573735862\\
0.0526718681682996	-0.00116655424615431\\
0.0555576450862335	-0.00116571055720782\\
0.0587688542130908	-0.00116477060276843\\
0.0623638395208886	-0.00116371691124151\\
0.0664157780748257	-0.00116252751158896\\
0.0710177138449282	-0.00116117438557772\\
0.0762897907354006	-0.00115962123399083\\
0.0823898938136191	-0.00115782017409871\\
0.0895297320176238	-0.00115570672002363\\
0.0979999110903319	-0.0011531919062282\\
0.108210462229899	-0.00115014945912773\\
0.120759214445032	-0.00114639396174709\\
0.136553213553876	-0.00114164166108921\\
0.157038334284306	-0.00113543537795824\\
0.163265306122449	-0.0011335393234555\\
0.489795918367346	-0.00102888886865019\\
0.571686915355847	-0.00100092077039893\\
0.816326530612244	-0.000913215912753174\\
1.14285714285714	-0.000786443814295268\\
1.16560000993187	-0.000777202745573469\\
1.46938775510204	-0.000648622201577798\\
1.79591836734694	-0.000499939998245935\\
1.84186442182413	-0.000478172703857638\\
2.12244897959184	-0.000340743671868537\\
2.44897959183673	-0.000171563355159776\\
2.65239276919637	-6.14790787814012e-05\\
2.77551020408163	6.84935548278531e-06\\
3.10204081632653	0.00019346613911253\\
3.42857142857143	0.000386899996255689\\
3.75510204081632	0.000585491169132979\\
3.76882424856355	0.000594016441333167\\
4.08163265306122	0.000796316550611298\\
4.40816326530612	0.00102374441164343\\
4.73469387755102	0.00126773810540293\\
5.06122448979592	0.00152828952432138\\
5.2020603076096	0.00164576652164072\\
5.38775510204082	0.00180541134889545\\
5.71428571428571	0.00209913145523544\\
6.04081632653061	0.00240948915614148\\
6.36734693877551	0.00273682668347419\\
6.58353237862553	0.00297289005030699\\
6.69387755102041	0.00309848766506349\\
7.02040816326531	0.00348817928890455\\
7.3469387755102	0.00390446888341245\\
7.61633237779898	0.00426699297867827\\
7.6734693877551	0.00434623589072913\\
8	0.00481254774456374\\
};
%\addlegendentry{\( g = H_p(\cdot, \mu_{\eta}(\cdot))\)}

\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, color=red!60!black, fill=red!60!black] table[row sep=crcr]{%
x	y\\
2.76325917006675	0\\
};
\addlegendentry{root \( \lambda^{\ast} \)}

\end{axis}
\end{tikzpicture}%


==> tikz/sample_network_circle.tex <==
\scalebox{0.7}{
	\begin{tikzpicture}[
		> = {Latex[scale=1.0]}, % arrow head style
		line width=1pt, % line style
		%node distance=0.5cm, 
		every node/.style={circle, draw, minimum size=10pt, inner sep = 2.5pt}
		]
		
		\pgfmathsetmacro{\L}{2}
		\pgfmathsetmacro{\sqrtL}{1.7}
        \pgfmathsetmacro{\hx}{0.25}
        \pgfmathsetmacro{\hy}{0.5}
		
		
		% Nodes
		\node (v0) at (-\L,0) {\(v_0\)};
		\node (v4) at (0, 0) {\(v_4\)};
		\node (v1) at (\sqrtL, \L + \sqrtL) {\(v_1\)};
		\node (v5) at (\sqrtL, \sqrtL) {\(v_5\)};
		\node (v7) at (\sqrtL, -\sqrtL) {\(v_7\)};
		\node (v6) at (2*\sqrtL, 0) {\(v_6\)};
		\node (v2) at (\L + 2*\sqrtL, 0) {\(v_2\)};
		\node (v3) at (\sqrtL, - \L - \sqrtL) {\(v_3\)};
		
		
		% Edges
		\draw[->] (v0) -- (v4);
		\draw[->] (v4) -- (v5);
		%[->] (v4) -- (v7);
		\draw[->] (v1) -- (v5);
		\draw[->] (v5) -- (v6);
		\draw[->] (v6) -- (v7);
		\draw[->] (v7) -- (v3);
		\draw[->] (v6) -- (v2);
\end{tikzpicture}}

==> tikz/topological_sorting.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[
	> = {Latex[scale=1.0]}, % arrow head style
	line width=1pt, % line style
	%node distance=0.5cm, 
	every node/.style={circle, draw, minimum size=10pt, inner sep=2.5pt}
	]
	
	\pgfmathsetmacro{\L}{1.25}
	
	
	% Nodes
	\node (v0) at (0,0) {\(v_0\)};
	\node (v4) at (\L,-\L) {\(v_4\)};
	\node (v1) at (2*\L,-2*\L) {\(v_1\)};
	\node (v5) at (3*\L,-3*\L) {\(v_5\)};
	\node (v6) at (4*\L,-4*\L) {\(v_6\)};
	\node (v7) at (5*\L,-5*\L) {\(v_7\)};
	\node (v2) at (6*\L,-6*\L) {\(v_2\)};
	\node (v3) at (7*\L,-7*\L) {\(v_3\)};
				
	
	% Edges
	\draw[->] (v0) -- (v4);
	\draw[->] (v4) to[bend left] (v5);
	%\draw[->] (v5) to[bend right] (v8);
	\draw[->] (v1) -- (v5);
	\draw[->] (v5) -- (v6);
	\draw[->] (v6) -- (v7);
	\draw[->] (v7) to[bend right] (v3);
	\draw[->] (v6) to[bend left] (v2);
\end{tikzpicture}}
